Stellar models with like--Tolman IV complexity factor

In this work, we construct stellar models ba-\break sed on the complexity factor as a supplementary condition which allows to close the system of differential equations arising from the Gravitational Decoupling. The assumed complexity is a generalization of the one obtained from the well known Tolman IV solution. We use Tolman IV, Wyman IIa, Durgapal IV and Heintzmann IIa as seeds solutions. Reported compactness parameters of SMC X-1 and Cen X-3 are used to study the physical acceptability of the models. Some aspects related to the density ratio are also discussed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

